A framework for statistical modelling of the extremes of longitudinal data, applied to elite swimming

We develop methods, based on extreme value theory, for analysing observations in the tails of longitudinal data, i.e., a data set consisting of a large number of short time series, which are typically irregularly and non-simultaneously sampled, yet have some commonality in the structure of each series and exhibit independence between time series. Extreme value theory has not been considered previously for the unique features of longitudinal data. Across time series the data are assumed to follow a common generalised Pareto distribution, above a high threshold. To account for temporal dependence of such data we require a model to describe (i) the variation between the different time series properties, (ii) the changes in distribution over time, and (iii) the temporal dependence within each series. Our methodology has the flexibility to capture both asymptotic dependence and asymptotic independence, with this characteristic determined by the data. Bayesian inference is used given the need for inference of parameters that are unique to each time series. Our novel methodology is illustrated through the analysis of data from elite swimmers in the men's 100m breaststroke. Unlike previous analyses of personal-best data in this event, we are able to make inference about the careers of individual swimmers - such as the probability an individual will break the world record or swim the fastest time next year.

==> plots/Dag.tikz <==



      
\noindent
\scalebox{0.9}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,390); %set diagram left start at 0, and has height of 390
%%%%%%%%%%%%

%Flowchart: Connector [id:dp30363428090263733] 
\draw   (17.71,95.55) .. controls (17.71,80.58) and (30.23,68.45) .. (45.67,68.45) .. controls (61.1,68.45) and (73.62,80.58) .. (73.62,95.55) .. controls (73.62,110.52) and (61.1,122.65) .. (45.67,122.65) .. controls (30.23,122.65) and (17.71,110.52) .. (17.71,95.55) -- cycle ;
%Flowchart: Connector [id:dp10815703594629889] 
\draw   (77.77,95.2) .. controls (77.77,80.24) and (90.29,68.1) .. (105.73,68.1) .. controls (121.17,68.1) and (133.68,80.24) .. (133.68,95.2) .. controls (133.68,110.17) and (121.17,122.31) .. (105.73,122.31) .. controls (90.29,122.31) and (77.77,110.17) .. (77.77,95.2) -- cycle ;
%Flowchart: Connector [id:dp9753970272445351] 
\draw   (151.59,58.14) .. controls (151.59,43.18) and (164.11,31.04) .. (179.55,31.04) .. controls (194.99,31.04) and (207.5,43.18) .. (207.5,58.14) .. controls (207.5,73.11) and (194.99,85.25) .. (179.55,85.25) .. controls (164.11,85.25) and (151.59,73.11) .. (151.59,58.14) -- cycle ;
%Flowchart: Connector [id:dp3958153905317563] 
\draw   (211.66,57.8) .. controls (211.66,42.83) and (224.17,30.69) .. (239.61,30.69) .. controls (255.05,30.69) and (267.57,42.83) .. (267.57,57.8) .. controls (267.57,72.76) and (255.05,84.9) .. (239.61,84.9) .. controls (224.17,84.9) and (211.66,72.76) .. (211.66,57.8) -- cycle ;
%Shape: Rectangle [id:dp805595111421405] 
\draw   (181.35,102.92) -- (232.92,102.92) -- (232.92,146.13) -- (181.35,146.13) -- cycle ;
%Rounded Rect [id:dp5637200710242141] 
\draw   (146.64,42.67) .. controls (146.64,35.01) and (152.84,28.81) .. (160.5,28.81) -- (262.77,28.81) .. controls (270.42,28.81) and (276.63,35.01) .. (276.63,42.67) -- (276.63,84.26) .. controls (276.63,91.91) and (270.42,98.12) .. (262.77,98.12) -- (160.5,98.12) .. controls (152.84,98.12) and (146.64,91.91) .. (146.64,84.26) -- cycle ;
%Straight Lines [id:da43019036926337684] 
\draw    (182.82,72.91) -- (195.23,109.85) ;
\draw [shift={(195.87,111.75)}, rotate = 251.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09374702380531752] 
\draw    (229.56,72.91) -- (218.23,107.3) ;
\draw [shift={(217.61,109.2)}, rotate = 288.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp44579424673120993] 
\draw   (412.22,51.27) .. controls (412.22,37.46) and (424.67,26.27) .. (440.04,26.27) .. controls (455.41,26.27) and (467.87,37.46) .. (467.87,51.27) .. controls (467.87,65.07) and (455.41,76.26) .. (440.04,76.26) .. controls (424.67,76.26) and (412.22,65.07) .. (412.22,51.27) -- cycle ;
%Flowchart: Connector [id:dp12221525265590616] 
\draw   (472.01,50.95) .. controls (472.01,37.14) and (484.46,25.95) .. (499.83,25.95) .. controls (515.2,25.95) and (527.66,37.14) .. (527.66,50.95) .. controls (527.66,64.75) and (515.2,75.94) .. (499.83,75.94) .. controls (484.46,75.94) and (472.01,64.75) .. (472.01,50.95) -- cycle ;
%Rounded Rect [id:dp6945386960207072] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (407.28,37.95) .. controls (407.28,30.36) and (413.43,24.21) .. (421.02,24.21) -- (520.18,24.21) .. controls (527.77,24.21) and (533.93,30.36) .. (533.93,37.95) -- (533.93,79.18) .. controls (533.93,86.77) and (527.77,92.93) .. (520.18,92.93) -- (421.02,92.93) .. controls (413.43,92.93) and (407.28,86.77) .. (407.28,79.18) -- cycle ;
%Flowchart: Connector [id:dp8665559269519458] 
\draw   (414.18,125.55) .. controls (414.18,111.75) and (426.64,100.56) .. (442.01,100.56) .. controls (457.37,100.56) and (469.83,111.75) .. (469.83,125.55) .. controls (469.83,139.36) and (457.37,150.55) .. (442.01,150.55) .. controls (426.64,150.55) and (414.18,139.36) .. (414.18,125.55) -- cycle ;
%Flowchart: Connector [id:dp3068283211024594] 
\draw   (473.97,125.23) .. controls (473.97,111.43) and (486.43,100.24) .. (501.8,100.24) .. controls (517.16,100.24) and (529.62,111.43) .. (529.62,125.23) .. controls (529.62,139.04) and (517.16,150.23) .. (501.8,150.23) .. controls (486.43,150.23) and (473.97,139.04) .. (473.97,125.23) -- cycle ;
%Flowchart: Connector [id:dp17550381341355337] 
\draw   (620.24,86.81) .. controls (620.24,73) and (632.7,61.81) .. (648.07,61.81) .. controls (663.44,61.81) and (675.9,73) .. (675.9,86.81) .. controls (675.9,100.61) and (663.44,111.8) .. (648.07,111.8) .. controls (632.7,111.8) and (620.24,100.61) .. (620.24,86.81) -- cycle ;
%Flowchart: Connector [id:dp16766932391477862] 
\draw   (559.38,86.49) .. controls (559.38,72.68) and (571.84,61.49) .. (587.21,61.49) .. controls (602.58,61.49) and (615.04,72.68) .. (615.04,86.49) .. controls (615.04,100.29) and (602.58,111.48) .. (587.21,111.48) .. controls (571.84,111.48) and (559.38,100.29) .. (559.38,86.49) -- cycle ;
%Rounded Rect [id:dp42794202787238467] 
\draw   (556.69,72.83) .. controls (556.69,64.9) and (563.12,58.47) .. (571.05,58.47) -- (664.82,58.47) .. controls (672.75,58.47) and (679.18,64.9) .. (679.18,72.83) -- (679.18,115.92) .. controls (679.18,123.85) and (672.75,130.28) .. (664.82,130.28) -- (571.05,130.28) .. controls (563.12,130.28) and (556.69,123.85) .. (556.69,115.92) -- cycle ;
%Rounded Rect [id:dp5180614237236829] 
\draw  [line width=1.5]  (387.07,45.35) .. controls (387.07,27.3) and (401.7,12.67) .. (419.75,12.67) -- (651.72,12.67) .. controls (669.77,12.67) and (684.4,27.3) .. (684.4,45.35) -- (684.4,143.39) .. controls (684.4,161.44) and (669.77,176.07) .. (651.72,176.07) -- (419.75,176.07) .. controls (401.7,176.07) and (387.07,161.44) .. (387.07,143.39) -- cycle ;
%Shape: Circle [id:dp18930966873375743] 
\draw   (291.67,58) .. controls (291.67,44.19) and (302.86,33) .. (316.67,33) .. controls (330.47,33) and (341.67,44.19) .. (341.67,58) .. controls (341.67,71.81) and (330.47,83) .. (316.67,83) .. controls (302.86,83) and (291.67,71.81) .. (291.67,58) -- cycle ;
%Rounded Rect [id:dp8084631585009856] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (282,43.35) .. controls (282,35.42) and (288.42,29) .. (296.35,29) -- (339.39,29) .. controls (347.31,29) and (353.73,35.42) .. (353.73,43.35) -- (353.73,94.72) .. controls (353.73,102.64) and (347.31,109.07) .. (339.39,109.07) -- (296.35,109.07) .. controls (288.42,109.07) and (282,102.64) .. (282,94.72) -- cycle ;
%Shape: Rectangle [id:dp13770989099368514] 
\draw   (150.4,203.67) -- (226.4,203.67) -- (226.4,259.67) -- (150.4,259.67) -- cycle ;
%Shape: Rectangle [id:dp5369836247221733] 
\draw   (413.07,205.67) -- (547.73,205.67) -- (547.73,260.33) -- (413.07,260.33) -- cycle ;
%Shape: Rectangle [id:dp16240394966431415] 
\draw   (284.4,285) -- (360.4,285) -- (360.4,341) -- (284.4,341) -- cycle ;
%Rounded Rect [id:dp8270804807249914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (4.67,45.64) .. controls (4.67,27.61) and (19.28,13) .. (37.31,13) -- (328.43,13) .. controls (346.45,13) and (361.07,27.61) .. (361.07,45.64) -- (361.07,143.56) .. controls (361.07,161.59) and (346.45,176.2) .. (328.43,176.2) -- (37.31,176.2) .. controls (19.28,176.2) and (4.67,161.59) .. (4.67,143.56) -- cycle ;
%Straight Lines [id:da7777914418331571] 
\draw    (186.4,178.47) -- (187.02,205.13) ;
\draw [shift={(187.07,207.13)}, rotate = 268.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04211881191689382] 
\draw    (478,176.33) -- (477.75,209.8) ;
\draw [shift={(477.73,211.8)}, rotate = 270.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8269934490207762] 
\draw    (218,248.33) -- (282.14,297.25) ;
\draw [shift={(283.73,298.47)}, rotate = 217.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46384850292064184] 
\draw    (484,255.67) -- (360.91,307.69) ;
\draw [shift={(359.07,308.47)}, rotate = 337.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1581652220334273] 
\draw    (402.4,147.13) -- (222.9,226.33) ;
\draw [shift={(221.07,227.13)}, rotate = 336.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5445930355279585] 
\draw  [line width=0.75]  (398.01,47.52) .. controls (398.01,31.37) and (411.1,18.28) .. (427.24,18.28) -- (515.83,18.28) .. controls (531.98,18.28) and (545.07,31.37) .. (545.07,47.52) -- (545.07,135.23) .. controls (545.07,151.38) and (531.98,164.47) .. (515.83,164.47) -- (427.24,164.47) .. controls (411.1,164.47) and (398.01,151.38) .. (398.01,135.23) -- cycle ;

% Text Node
\draw (37.71,76.27) node [anchor=north west][inner sep=0.75pt]    {$\mathnormal{\xi }$};
% Text Node
\draw (19.45,90.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize L.Normal}};
% Text Node
\draw (96.44,75.65) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{u}$};
% Text Node
\draw (83.87,92.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Gamma}};
% Text Node
\draw (170.46,37.59) node [anchor=north west][inner sep=0.75pt]    {$\beta _{0}$};
% Text Node
\draw (160.6,55.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Normal}};
% Text Node
\draw (230.52,37.24) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (218.75,54.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Gamma}};
% Text Node
\draw (199.43,110.86) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (187.33,127.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize eq \eqref{eq:rate equation reparametrised}}};
% Text Node
\draw (432.05,31.11) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{i}$};
% Text Node
\draw (419.76,46.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Normal}};
% Text Node
\draw (493.02,30.79) node [anchor=north west][inner sep=0.75pt]    {$\tau _{i}$};
% Text Node
\draw (480.45,46.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Normal}};
% Text Node
\draw (436.06,106.72) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (419.7,122.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Gamma}};
% Text Node
\draw (495.17,109.19) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (479.27,122.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Gamma}};
% Text Node
\draw (639.47,66.86) node [anchor=north west][inner sep=0.75pt]    {$\kappa _{1}$};
% Text Node
\draw (623.86,81.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize L.Normal}};
% Text Node
\draw (577.93,67.33) node [anchor=north west][inner sep=0.75pt]    {$\kappa _{0}$};
% Text Node
\draw (566.02,83.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Gamma}};
% Text Node
\draw (615.34,120.57) node   [align=left] {\begin{minipage}[lt]{43.56pt}\setlength\topsep{0pt}
{\footnotesize \underline{dependence}}
\end{minipage}};
% Text Node
\draw (186.8,90.49) node   [align=left] {\begin{minipage}[lt]{43.76pt}\setlength\topsep{0pt}
{\footnotesize \underline{rate}}
\end{minipage}};
% Text Node
\draw (69.21,163.61) node   [align=left] {\begin{minipage}[lt]{66.75pt}\setlength\topsep{0pt}
{\footnotesize \textit{Observed space}}
\end{minipage}};
% Text Node
\draw (627.06,159.09) node   [align=left] {\begin{minipage}[lt]{77.08pt}\setlength\topsep{0pt}
{\small \textit{Latent space}}
\end{minipage}};
% Text Node
\draw (308,39.73) node [anchor=north west][inner sep=0.75pt]    {$V_{i}{}_{j}$};
% Text Node
\draw (321.2,63.9) node   [align=left] {\begin{minipage}[lt]{39.26pt}\setlength\topsep{0pt}
{\footnotesize Uniform}
\end{minipage}};
% Text Node
\draw (193.87,223.6) node   [align=left] {\begin{minipage}[lt]{52.41pt}\setlength\topsep{0pt}
Jacobian
\end{minipage}};
% Text Node
\draw (166,233.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize eq \eqref{eq:Jacobian} }};
% Text Node
\draw (486.53,225.6) node   [align=left] {\begin{minipage}[lt]{93.21pt}\setlength\topsep{0pt}
Latent Likelihood
\end{minipage}};
% Text Node
\draw (456.14,234.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize eq \eqref{eq:likelihood latent} }};
% Text Node
\draw (327.87,304.93) node   [align=left] {\begin{minipage}[lt]{52.41pt}\setlength\topsep{0pt}
Posterior
\end{minipage}};
% Text Node
\draw (302,313.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {%{\footnotesize eq \eqref{eq:posterior} }
};
% Text Node
\draw (281.63,84.99) node [anchor=north west][inner sep=0.75pt]    {$( i,j) \in \mathcal{L}_{-}$};
% Text Node
\draw (452.33,76.4) node [anchor=north west][inner sep=0.75pt]    {$i\ \in \mathcal{I}$};
% Text Node
\draw (480.7,155.42) node   [align=left] {\begin{minipage}[lt]{43.56pt}\setlength\topsep{0pt}
{\footnotesize \underline{margins}}
\end{minipage}};


\end{tikzpicture}
}
\iffalse



%%%%%%%%%%%%%%%
%Flowchart: Connector [id:dp30363428090263733] 
\draw   (17.71,95.55) .. controls (17.71,80.58) and (30.23,68.45) .. (45.67,68.45) .. controls (61.1,68.45) and (73.62,80.58) .. (73.62,95.55) .. controls (73.62,110.52) and (61.1,122.65) .. (45.67,122.65) .. controls (30.23,122.65) and (17.71,110.52) .. (17.71,95.55) -- cycle ;
%Flowchart: Connector [id:dp10815703594629889] 
\draw   (77.77,95.2) .. controls (77.77,80.24) and (90.29,68.1) .. (105.73,68.1) .. controls (121.17,68.1) and (133.68,80.24) .. (133.68,95.2) .. controls (133.68,110.17) and (121.17,122.31) .. (105.73,122.31) .. controls (90.29,122.31) and (77.77,110.17) .. (77.77,95.2) -- cycle ;
%Flowchart: Connector [id:dp9753970272445351] 
\draw   (151.59,58.14) .. controls (151.59,43.18) and (164.11,31.04) .. (179.55,31.04) .. controls (194.99,31.04) and (207.5,43.18) .. (207.5,58.14) .. controls (207.5,73.11) and (194.99,85.25) .. (179.55,85.25) .. controls (164.11,85.25) and (151.59,73.11) .. (151.59,58.14) -- cycle ;
%Flowchart: Connector [id:dp3958153905317563] 
\draw   (211.66,57.8) .. controls (211.66,42.83) and (224.17,30.69) .. (239.61,30.69) .. controls (255.05,30.69) and (267.57,42.83) .. (267.57,57.8) .. controls (267.57,72.76) and (255.05,84.9) .. (239.61,84.9) .. controls (224.17,84.9) and (211.66,72.76) .. (211.66,57.8) -- cycle ;
%Shape: Rectangle [id:dp805595111421405] 
\draw   (181.35,102.92) -- (232.92,102.92) -- (232.92,146.13) -- (181.35,146.13) -- cycle ;
%Rounded Rect [id:dp5637200710242141] 
\draw   (146.64,42.67) .. controls (146.64,35.01) and (152.84,28.81) .. (160.5,28.81) -- (262.77,28.81) .. controls (270.42,28.81) and (276.63,35.01) .. (276.63,42.67) -- (276.63,84.26) .. controls (276.63,91.91) and (270.42,98.12) .. (262.77,98.12) -- (160.5,98.12) .. controls (152.84,98.12) and (146.64,91.91) .. (146.64,84.26) -- cycle ;
%Straight Lines [id:da43019036926337684] 
\draw    (182.82,72.91) -- (195.23,109.85) ;
\draw [shift={(195.87,111.75)}, rotate = 251.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09374702380531752] 
\draw    (229.56,72.91) -- (218.23,107.3) ;
\draw [shift={(217.61,109.2)}, rotate = 288.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp44579424673120993] 
\draw   (418.88,51.27) .. controls (418.88,37.46) and (431.34,26.27) .. (446.71,26.27) .. controls (462.08,26.27) and (474.54,37.46) .. (474.54,51.27) .. controls (474.54,65.07) and (462.08,76.26) .. (446.71,76.26) .. controls (431.34,76.26) and (418.88,65.07) .. (418.88,51.27) -- cycle ;
%Flowchart: Connector [id:dp12221525265590616] 
\draw   (478.67,50.95) .. controls (478.67,37.14) and (491.13,25.95) .. (506.5,25.95) .. controls (521.87,25.95) and (534.33,37.14) .. (534.33,50.95) .. controls (534.33,64.75) and (521.87,75.94) .. (506.5,75.94) .. controls (491.13,75.94) and (478.67,64.75) .. (478.67,50.95) -- cycle ;
%Rounded Rect [id:dp6945386960207072] 
\draw   (413.95,37.95) .. controls (413.95,30.36) and (420.1,24.21) .. (427.69,24.21) -- (526.85,24.21) .. controls (534.44,24.21) and (540.59,30.36) .. (540.59,37.95) -- (540.59,79.18) .. controls (540.59,86.77) and (534.44,92.93) .. (526.85,92.93) -- (427.69,92.93) .. controls (420.1,92.93) and (413.95,86.77) .. (413.95,79.18) -- cycle ;
%Flowchart: Connector [id:dp8665559269519458] 
\draw   (420.84,125.55) .. controls (420.84,111.75) and (433.3,100.56) .. (448.67,100.56) .. controls (464.04,100.56) and (476.5,111.75) .. (476.5,125.55) .. controls (476.5,139.36) and (464.04,150.55) .. (448.67,150.55) .. controls (433.3,150.55) and (420.84,139.36) .. (420.84,125.55) -- cycle ;
%Flowchart: Connector [id:dp3068283211024594] 
\draw   (480.63,125.23) .. controls (480.63,111.43) and (493.09,100.24) .. (508.46,100.24) .. controls (523.83,100.24) and (536.29,111.43) .. (536.29,125.23) .. controls (536.29,139.04) and (523.83,150.23) .. (508.46,150.23) .. controls (493.09,150.23) and (480.63,139.04) .. (480.63,125.23) -- cycle ;
%Flowchart: Connector [id:dp17550381341355337] 
\draw   (612.91,62.14) .. controls (612.91,48.34) and (625.37,37.15) .. (640.74,37.15) .. controls (656.11,37.15) and (668.57,48.34) .. (668.57,62.14) .. controls (668.57,75.95) and (656.11,87.14) .. (640.74,87.14) .. controls (625.37,87.14) and (612.91,75.95) .. (612.91,62.14) -- cycle ;
%Flowchart: Connector [id:dp16766932391477862] 
\draw   (552.05,61.82) .. controls (552.05,48.02) and (564.51,36.83) .. (579.88,36.83) .. controls (595.25,36.83) and (607.71,48.02) .. (607.71,61.82) .. controls (607.71,75.62) and (595.25,86.81) .. (579.88,86.81) .. controls (564.51,86.81) and (552.05,75.62) .. (552.05,61.82) -- cycle ;
%Rounded Rect [id:dp42794202787238467] 
\draw   (549.36,48.16) .. controls (549.36,40.23) and (555.79,33.8) .. (563.72,33.8) -- (657.49,33.8) .. controls (665.42,33.8) and (671.85,40.23) .. (671.85,48.16) -- (671.85,91.25) .. controls (671.85,99.18) and (665.42,105.61) .. (657.49,105.61) -- (563.72,105.61) .. controls (555.79,105.61) and (549.36,99.18) .. (549.36,91.25) -- cycle ;
%Rounded Rect [id:dp5180614237236829] 
\draw  [line width=1.5]  (407.07,45.35) .. controls (407.07,27.3) and (421.7,12.67) .. (439.75,12.67) -- (651.72,12.67) .. controls (669.77,12.67) and (684.4,27.3) .. (684.4,45.35) -- (684.4,143.39) .. controls (684.4,161.44) and (669.77,176.07) .. (651.72,176.07) -- (439.75,176.07) .. controls (421.7,176.07) and (407.07,161.44) .. (407.07,143.39) -- cycle ;
%Shape: Circle [id:dp18930966873375743] 
\draw   (291.67,58) .. controls (291.67,44.19) and (302.86,33) .. (316.67,33) .. controls (330.47,33) and (341.67,44.19) .. (341.67,58) .. controls (341.67,71.81) and (330.47,83) .. (316.67,83) .. controls (302.86,83) and (291.67,71.81) .. (291.67,58) -- cycle ;
%Rounded Rect [id:dp8084631585009856] 
\draw   (282,43.35) .. controls (282,35.42) and (288.42,29) .. (296.35,29) -- (339.39,29) .. controls (347.31,29) and (353.73,35.42) .. (353.73,43.35) -- (353.73,94.72) .. controls (353.73,102.64) and (347.31,109.07) .. (339.39,109.07) -- (296.35,109.07) .. controls (288.42,109.07) and (282,102.64) .. (282,94.72) -- cycle ;
%Shape: Rectangle [id:dp13770989099368514] 
\draw   (150.4,203.67) -- (226.4,203.67) -- (226.4,259.67) -- (150.4,259.67) -- cycle ;
%Shape: Rectangle [id:dp5369836247221733] 
\draw   (413.07,205.67) -- (547.73,205.67) -- (547.73,260.33) -- (413.07,260.33) -- cycle ;
%Shape: Rectangle [id:dp16240394966431415] 
\draw   (284.4,285) -- (360.4,285) -- (360.4,341) -- (284.4,341) -- cycle ;
%Rounded Rect [id:dp8270804807249914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (4.67,45.64) .. controls (4.67,27.61) and (19.28,13) .. (37.31,13) -- (328.43,13) .. controls (346.45,13) and (361.07,27.61) .. (361.07,45.64) -- (361.07,143.56) .. controls (361.07,161.59) and (346.45,176.2) .. (328.43,176.2) -- (37.31,176.2) .. controls (19.28,176.2) and (4.67,161.59) .. (4.67,143.56) -- cycle ;
%Straight Lines [id:da7777914418331571] 
\draw    (186.4,178.47) -- (187.02,205.13) ;
\draw [shift={(187.07,207.13)}, rotate = 268.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04211881191689382] 
\draw    (478,176.33) -- (477.75,209.8) ;
\draw [shift={(477.73,211.8)}, rotate = 270.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8269934490207762] 
\draw    (218,248.33) -- (282.14,297.25) ;
\draw [shift={(283.73,298.47)}, rotate = 217.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46384850292064184] 
\draw    (484,255.67) -- (360.91,307.69) ;
\draw [shift={(359.07,308.47)}, rotate = 337.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1581652220334273] 
\draw    (417.73,166.47) -- (222.98,226.54) ;
\draw [shift={(221.07,227.13)}, rotate = 342.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (37.71,76.27) node [anchor=north west][inner sep=0.75pt]    {$\mathnormal{\xi }$};
% Text Node
\draw (19.45,90.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize L.Normal}};
% Text Node
\draw (96.44,75.65) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{u}$};
% Text Node
\draw (83.87,92.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Gamma}};
% Text Node
\draw (170.46,37.59) node [anchor=north west][inner sep=0.75pt]    {$\beta _{0}$};
% Text Node
\draw (160.6,55.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Normal}};
% Text Node
\draw (230.52,37.24) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (218.75,54.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Gamma}};
% Text Node
\draw (199.43,110.86) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (187.33,127.01) node [anchor=north west][inner sep=0.75pt]   [align=left] &{{\footnotesize eq \eqref{eq:rate equation reparametrised} }};
% Text Node
\draw (438.71,31.11) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{i}$};
% Text Node
\draw (426.43,46.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Normal}};
% Text Node
\draw (499.69,30.79) node [anchor=north west][inner sep=0.75pt]    {$\tau _{i}$};
% Text Node
\draw (487.11,46.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Normal}};
% Text Node
\draw (442.73,106.72) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (426.37,122.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Gamma}};
% Text Node
\draw (501.84,109.19) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (485.94,122.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Gamma}};
% Text Node
\draw (632.14,42.19) node [anchor=north west][inner sep=0.75pt]    {$\kappa _{1}$};
% Text Node
\draw (616.53,56.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize L.Normal}};
% Text Node
\draw (570.59,42.66) node [anchor=north west][inner sep=0.75pt]    {$\kappa _{0}$};
% Text Node
\draw (558.69,59.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Gamma}};
% Text Node
\draw (587.34,94.9) node   [align=left] {\begin{minipage}[lt]{43.56pt}\setlength\topsep{0pt}
{\footnotesize dependence}
\end{minipage}};
% Text Node
\draw (184.13,90.16) node   [align=left] {\begin{minipage}[lt]{43.76pt}\setlength\topsep{0pt}
{\footnotesize rate}
\end{minipage}};
% Text Node
\draw (69.21,163.61) node   [align=left] {\begin{minipage}[lt]{66.75pt}\setlength\topsep{0pt}
{\footnotesize \textit{Observed space}}
\end{minipage}};
% Text Node
\draw (481.06,160.42) node   [align=left] {\begin{minipage}[lt]{77.08pt}\setlength\topsep{0pt}
{\small \textit{Latent space}}
\end{minipage}};
% Text Node
\draw (308,39.73) node [anchor=north west][inner sep=0.75pt]    {$V_{i}{}_{j}$};
% Text Node
\draw (321.2,63.9) node   [align=left] {\begin{minipage}[lt]{39.26pt}\setlength\topsep{0pt}
{\footnotesize Uniform}
\end{minipage}};
% Text Node
\draw (193.87,223.6) node   [align=left] {\begin{minipage}[lt]{52.41pt}\setlength\topsep{0pt}
Jacobian
\end{minipage}};
% Text Node
\draw (166,233.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize eq (20)}};
% Text Node
\draw (486.53,225.6) node   [align=left] {\begin{minipage}[lt]{93.21pt}\setlength\topsep{0pt}
Latent Likelihood
\end{minipage}};
% Text Node
\draw (456.14,234.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize eq \eqref{eq:likelihood latent}}};
% Text Node
\draw (327.87,304.93) node   [align=left] {\begin{minipage}[lt]{52.41pt}\setlength\topsep{0pt}
Posterior
\end{minipage}};
% Text Node
\draw (302,313.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize eq \eqref{eq:rate equation reparametrised} }};
% Text Node
\draw (281.63,84.99) node [anchor=north west][inner sep=0.75pt]    {$( i,j) \in \mathcal{L}_{-}$};
% Text Node
\draw (459,76.4) node [anchor=north west][inner sep=0.75pt]    {$i\ \in \mathcal{I}$};


\end{tikzpicture}
}
\fi
\noindent
